Classification of symmetric toroidal orbifolds

We provide a complete classification of six-dimensional symmetric toroidal orbifolds which yield N>=1 supersymmetry in 4D for the heterotic string. Our strategy is based on a classification of crystallographic space groups in six dimensions. We find in total 520 inequivalent toroidal orbifolds, 162 of them with Abelian point groups such as Z_3, Z_4, Z_6-I etc. and 358 with non-Abelian point groups such as S_3, D_4, A_4 etc. We also briefly explore the properties of some orbifolds with Abelian point groups and N=1, i.e. specify the Hodge numbers and comment on the possible mechanisms (local or non-local) of gauge symmetry breaking.

==> (inline-0) <==
\begin{longtable}{|c|c|c|l|c|}
\hline
\QQ--		& \ZZ--		& affine   & generators of $G$ & \\
\!\!class\!\!	& \!\!class\!\!	& class,   &                   & \\
\cline{4-4}
($P$)		& ($\Lambda$)	& breaking & contributions to $(h^{(1,1)},h^{(2,1)})$ from $U$ and $T$ sectors & \!\!\!$(h^{(1,1)},h^{(2,1)})$\!\!\! \\
\hline
\hline
\endfirsthead
\hline
\QQ--		& \ZZ--		& affine   & generators of $G$ & \\
\!\!class\!\!	& \!\!class\!\!	& class,   &                   & \\
\cline{4-4}
($P$)		& ($\Lambda$)	& breaking & contributions to $(h^{(1,1)},h^{(2,1)})$ from $U$ and $T$ sectors & \!\!\!$(h^{(1,1)},h^{(2,1)})$\!\!\! \\
\hline
\hline
\endhead
\hline
\multicolumn{5}{|r|}{continued \ldots}\\
\hline
\endfoot
%\hline
\endlastfoot
$\Z{3}$		&           1 &         1 & $\left(\theta, 0\right)$ 							& \\
\cline{4-4}
                &             &     local & $(9,0)U+(27,0)T_1$								& $(36,0)$\\
\hline
\hline
$\Z{4}$		&           1 &         1 & $\left(\theta, 0\right)$ 							& \\
\cline{4-4}
                &             &     local & $(5,1)U+(16,0)T_1+(10,6)T_2$						& $(31,7)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$							& \\
\cline{4-4}
                &             &     local & $(5,1)U+(16,0)T_1+(6,2)T_2$							& $(27,3)$\\
\cline{2-5}
		&           3 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(5,1)U+(16,0)T_1+(4,0)T_2$							& $(25,1)$\\
\hline
\hline
$\Z{6}$--I	&           1 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(5,0)U+(3,0)T_1+(15,0)T_2+(6,5)T_3$					& $(29,5)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(5,0)U+(3,0)T_1+(15,0)T_2+(2,1)T_3$					& $(25,1)$\\
\hline
\hline
$\Z{6}$--II	&           1 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,1)U+(12,0)T_1+(6,3)T_2+(8,4)T_3+(6,3)T_4$				& $(35,11)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,1)U+(12,0)T_1+(6,3)T_2+(4,0)T_3+(6,3)T_4$				& $(31,7)$\\
\cline{2-5}
		&           3 &         1 & $\left(\theta, 0\right)$							& \\
\cline{4-4}
                &             &     local & $(3,1)U+(12,0)T_1+(3,0)T_2+(8,4)T_3+(3,0)T_4$				& $(29,5)$\\
\cline{2-5}
		&           4 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,1)U+(12,0)T_1+(3,0)T_2+(4,0)T_3+(3,0)T_4$				& $(25,1)$\\
\hline
\hline
$\Z{7}$		&           1 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,0)U+(7,0)T_1+(7,0)T_2+(7,0)T_4$						& $(24,0)$\\
\hline
\hline
$\Z{8}$--I	&           1 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,0)U+(4,0)T_1+(10,0)T_2+(6,3)T_4+(4,0)T_5$				& $(27,3)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,0)U+(4,0)T_1+(10,0)T_2+(4,1)T_4+(4,0)T_5$				& $(25,1)$\\
\cline{2-5}
		&           3 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,0)U+(4,0)T_1+(10,0)T_2+(3,0)T_4+(4,0)T_5$				& $(24,0)$\\
\hline
\hline
$\Z{8}$--II	&           1 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,1)U+(8,0)T_1+(3,1)T_2+(8,0)T_3+(6,4)T_4$				& \\
                &             &           & $+(3,1)T_6$									& $(31,7)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,1)U+(8,0)T_1+(2,0)T_2+(8,0)T_3+(4,2)T_4$				& \\
                &             &           & $+(2,0)T_6$									& $(27,3)$\\
\hline
\hline
$\Z{12}$--I	&           1 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,0)U+(3,0)T_1+(3,0)T_2+(2,1)T_3+(9,0)T_4$				& \\
                &             &           & $+(4,3)T_6+(3,0)T_7+(2,1)T_9$						& $(29,5)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,0)U+(3,0)T_1+(3,0)T_2+(1,0)T_3+(9,0)T_4$				& \\
                &             &           & $+(2,1)T_6+(3,0)T_7+(1,0)T_9$						& $(25,1)$\\
\hline
\hline
$\Z{12}$--II	&           1 &         1 & $\left(\theta, 0\right)$		 					& \\
\cline{4-4}
                &             &     local & $(3,1)U+(4,0)T_1+(1,0)T_2+(8,0)T_3+(3,2)T_4$				& \\
                &             &           & $+(4,0)T_5+(4,2)T_6+(3,2)T_8+(1,0)T_{10}$					& $(31,7)$\\
\hline
\hline
\ZxZ{2}{2}	&           1 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,3)U+(16,0)T_{0,1}+(16,0)T_{1,0}+(16,0)T_{1,1}$						& $(51,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_2\right)$,$\left(\omega, 0\right)$				& \\
\cline{4-4}
                &             &     local & $(3,3)U+(8,8)T_{0,1}+(8,8)T_{1,1}$								& $(19,19)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_2 + e_6)\right)$,$\left(\omega, 0\right)$			& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(8,8)T_{0,1}$									& $(11,11)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} (e_2 + e_6)\right)$,$\left(\omega, \tfrac{1}{2} e_4\right)$	& \\
\cline{4-4}
                &             & non--local & $(3,3)U$											& $(3,3)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,3)U+(12,4)T_{0,1}+(8,0)T_{1,0}+(8,0)T_{1,1}$						& $(31,7)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_3\right)$,$\left(\omega, 0\right)$				& \\
\cline{4-4}
                &             &     local & $(3,3)U+(8,8)T_{0,1}+(4,4)T_{1,1}$								& $(15,15)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_3+e_6)\right)$,$\left(\omega, 0\right)$			& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(8,8)T_{0,1}$									& $(11,11)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, 0\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$				& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(4,4)T_{1,0}+(4,4)T_{1,1}$								& $(11,11)$\\
\cline{3-5}
		&             &         5 & $\left(\theta, \tfrac{1}{2} e_3\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$		& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(4,4)T_{1,1}$									& $(7,7)$\\
\cline{3-5}
		&             &         6 & $\left(\theta, \tfrac{1}{2} (e_3+e_6)\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$	& \\
\cline{4-4}
                &             & non--local & $(3,3)U$											& $(3,3)$\\
\cline{2-5}
		&           3 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,3)U+(8,0)T_{0,1}+(8,0)T_{1,0}+(8,0)T_{1,1}$						& $(27,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, 0\right)$				& \\
\cline{4-4}
                &             &     local & $(3,3)U+(4,4)T_{0,1}+(4,4)T_{1,0}$								& $(11,11)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$		& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(4,4)T_{1,0}$									& $(7,7)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} (e_4+e_6)\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$	& \\
\cline{4-4}
                &             & non--local & $(3,3)U$											& $(3,3)$\\
\cline{2-5}
		&           4 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,3)U+(10,6)T_{0,1}+(4,0)T_{1,0}+(4,0)T_{1,1}$						& $(21,9)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, 0\right)$,$\left(\omega, \tfrac{1}{2} e_4\right)$				& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(2,2)T_{1,0}+(2,2)T_{1,1}$								& $(7,7)$\\
\cline{2-5}
		&           5 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(8,0)T_{0,1}+(8,0)T_{1,0}+(8,0)T_{1,1}$						& $(27,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_4\right)$,$\left(\omega, 0\right)$				& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(4,4)T_{0,1}+(4,4)T_{1,1}$								& $(11,11)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_2+e_3)\right)$,$\left(\omega, 0\right)$			& \\
\cline{4-4}
                &             &     local & $(3,3)U+(4,4)T_{0,1}+(4,4)T_{1,0}+(4,4)T_{1,1}$						& $(15,15)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} e_4\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$		& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(4,4)T_{1,1}$									& $(7,7)$\\
\cline{3-5}
		&             &         5 & $\left(\theta, \tfrac{1}{2} (e_4+e_6)\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$	& \\
\cline{4-4}
                &             & non--local & $(3,3)U$											& $(3,3)$\\
\cline{2-5}
		&           6 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,3)U+(6,2)T_{0,1}+(4,0)T_{1,0}+(6,2)T_{1,1}$						& $(19,7)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, 0\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$				& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(2,2)T_{1,0}+(4,4)T_{1,1}$								& $(9,9)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_5\right)$		& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(2,2)T_{1,0}$									& $(5,5)$\\
\cline{2-5}
		&           7 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,3)U+(6,2)T_{0,1}+(4,0)T_{1,0}+(4,0)T_{1,1}$						& $(17,5)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, 0\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$				& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(2,2)T_{1,0}+(2,2)T_{1,1}$								& $(7,7)$\\
\cline{2-5}
		&           8 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,3)U+(4,0)T_{0,1}+(4,0)T_{1,0}+(4,0)T_{1,1}$						& $(15,3)$\\
\cline{2-5}
		&           9 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(6,2)T_{0,1}+(4,0)T_{1,0}+(4,0)T_{1,1}$						& $(17,5)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, 0\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$				& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(2,2)T_{1,0}+(2,2)T_{1,1}$								& $(7,7)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_2+e_3)\right)$,$\left(\omega, 0\right)$			& \\
\cline{4-4}
                &             &     local & $(3,3)U+(4,4)T_{0,1}+(2,2)T_{1,0}+(2,2)T_{1,1}$						& $(11,11)$\\
\cline{2-5}
		&          10 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(4,0)T_{0,1}+(4,0)T_{1,0}+(4,0)T_{1,1}$						& $(15,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_1+e_2)\right)$,$\left(\omega, 0\right)$			& \\
\cline{4-4}
                &             &     local & $(3,3)U+(2,2)T_{0,1}+(2,2)T_{1,0}+(2,2)T_{1,1}$						& $(9,9)$\\
\cline{2-5}
		&          11 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,3)U+(3,1)T_{0,1}+(3,1)T_{1,0}+(3,1)T_{1,1}$						& $(12,6)$\\
\cline{2-5}
		&          12 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(4,0)T_{0,1}+(4,0)T_{1,0}+(4,0)T_{1,1}$						& $(15,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_5+e_6)\right)$,$\left(\omega, 0\right)$			& \\
\cline{4-4}
                &             & non--local & $(3,3)U+(2,2)T_{0,1}+(2,2)T_{1,0}+(2,2)T_{1,1}$						& $(9,9)$\\
\hline
\hline
\ZxZ{2}{4}	&           1 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(4,0)T_{0,1}+(10,0)T_{0,2}+(4,0)T_{0,3}+(12,0)T_{1,0}$				& \\
                &             &           & $+(16,0)T_{1,1}+(12,0)T_{1,2}$								& $(61,1)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_1+e_2)\right)$,$\left(\omega, \tfrac{1}{2} (e_1+e_2)\right)$	& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,2)T_{0,1}+(6,4)T_{0,2}+(2,2)T_{0,3}+(8,0)T_{1,1}$				& \\
                &             &           & $+(4,4)T_{1,2}$										& $(25,13)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_4+e_5)\right)$, $\left(\omega, \tfrac{1}{2} (e_1+e_2+e_4+e_5)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,2)T_{0,1}+(6,4)T_{0,2}+(2,2)T_{0,3}+(8,0)T_{1,1}$				& $(21,9)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} e_4\right)$,$\left(\omega, \tfrac{1}{2} e_4\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(10,0)T_{0,2}+(8,0)T_{1,0}+(8,0)T_{1,1}+(8,0)T_{1,2}$				& $(37,1)$\\
\cline{3-5}
		&             &         5 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_4)\right)$, $\left(\omega, \tfrac{1}{2} (e_1+e_2+e_4)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,1)U+(6,4)T_{0,2}+(8,0)T_{1,0}+(4,4)T_{1,2}$						& $(21,9)$\\
\cline{3-5}
		&             &         6 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_4+e_5+e_6)\right)$,					& \\
		&             &non--local & $\left(\omega, \tfrac{1}{2} (e_1+e_2+e_4+e_5+e_6)\right)$					& \\
\cline{4-4}
                &             &           & $(3,1)U+(6,4)T_{0,2}+(8,0)T_{1,1}$								& $(17,5)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(4,0)T_{0,1}+(8,2)T_{0,2}+(4,0)T_{0,3}+(8,0)T_{1,0}$				& \\
                &             &           & $+(16,0)T_{1,1}+(8,0)T_{1,2}$								& $(51,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(8,2)T_{0,2}+(4,0)T_{1,0}+(8,0)T_{1,1}+(4,0)T_{1,2}$				& $(27,3)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_1+e_2)\right)$,$\left(\omega, \tfrac{1}{2} (e_1+e_2)\right)$	& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,2)T_{0,1}+(6,4)T_{0,2}+(2,2)T_{0,3}+(8,0)T_{1,1}$				& $(21,9)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_6)\right)$, $\left(\omega, \tfrac{1}{2} (e_1+e_2+e_6)\right)$ & \\
\cline{4-4}
                &             &non--local & $(3,1)U+(6,4)T_{0,2}+(8,0)T_{1,1}$								& $(17,5)$\\
\cline{3-5}
		&             &         5 & $\left(\theta, \tfrac{1}{2} (e_3+e_4)\right)$,$\left(\omega, \tfrac{1}{2} (e_3+e_4)\right)$	& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,2)T_{0,1}+(8,2)T_{0,2}+(2,2)T_{0,3}+(4,0)T_{1,0}$				& \\
                &             &           & $+(8,0)T_{1,1}+(4,0)T_{1,2}$								& $(31,7)$\\
\cline{3-5}
		&             &         6 & $\left(\theta, \tfrac{1}{2} (e_3+e_4+e_6)\right)$, $\left(\omega, \tfrac{1}{2} (e_3+e_4+e_6)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,1)U+(8,2)T_{0,2}+(4,0)T_{1,0}+(8,0)T_{1,1}+(4,0)T_{1,2}$				& $(27,3)$\\
\cline{2-5}
		&           3 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,0)T_{0,1}+(6,0)T_{0,2}+(2,0)T_{0,3}+(6,0)T_{1,0}$				& \\
                &             &           & $+(12,0)T_{1,1}+(8,2)T_{1,2}$								& $(39,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_5+e_6)\right)$,$\left(\omega, \tfrac{1}{2} (e_5+e_6)\right)$	& \\
\cline{4-4}
                &             &     local & $(3,1)U+(1,1)T_{0,1}+(4,2)T_{0,2}+(1,1)T_{0,3}+(2,2)T_{1,0}$				& \\
                &             &           & $+(8,0)T_{1,1}$										& $(19,7)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} e_4\right)$,$\left(\omega, \tfrac{1}{2} e_4\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(6,0)T_{0,2}+(4,0)T_{1,0}+(8,0)T_{1,1}+(6,2)T_{1,2}$				& $(27,3)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} (e_4+e_5+e_6)\right)$, $\left(\omega, \tfrac{1}{2} (e_4+e_5+e_6)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,1)U+(4,2)T_{0,2}+(2,2)T_{1,0}+(8,0)T_{1,1}$						& $(17,5)$\\
\cline{3-5}
		&             &         5 & $\left(\theta, \tfrac{1}{2} (e_1+e_3)\right)$,$\left(\omega, \tfrac{1}{2} e_1\right)$	& \\
\cline{4-4}
                &             &     local & $(3,1)U+(3,1)T_{0,2}+(8,0)T_{1,1}+(4,4)T_{1,2}$						& $(18,6)$\\
\cline{3-5}
		&             &         6 & $\left(\theta, \tfrac{1}{2} (e_1+e_3+e_5+e_6)\right)$,					& \\
		&             & non--local & $\left(\omega, \tfrac{1}{2} (e_1+e_5+e_6)\right)$						& \\
\cline{4-4}
                &             &           & $(3,1)U+(3,1)T_{0,2}+(8,0)T_{1,1}$								& $(14,2)$\\
\cline{2-5}
		&           4 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,0)T_{0,1}+(6,0)T_{0,2}+(2,0)T_{0,3}+(6,0)T_{1,0}$				& \\
                &             &           & $+(12,0)T_{1,1}+(6,0)T_{1,2}$								& $(37,1)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(6,0)T_{0,2}+(4,0)T_{1,0}+(8,0)T_{1,1}+(4,0)T_{1,2}$				& $(25,1)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_3+e_4)\right)$,					& \\
		&             &     local & $\left(\omega, \tfrac{1}{2} (e_1+e_2+e_3+e_4)\right)$					& \\
\cline{4-4}
                &             &           & $(3,1)U+(1,1)T_{0,1}+(4,2)T_{0,2}+(1,1)T_{0,3}+(8,0)T_{1,1}$				& $(17,5)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_3+e_4+e_6)\right)$					& \\
		&             & non--local & $\left(\omega, \tfrac{1}{2} (e_1+e_2+e_3+e_4+e_6)\right)$					& \\
\cline{4-4}
                &             &           & $(3,1)U+(4,2)T_{0,2}+(8,0)T_{1,1}$								& $(15,3)$\\
\cline{3-5}
		&             &         5 & $\left(\theta, \tfrac{1}{2} (e_3+e_4)\right)$,$\left(\omega, \tfrac{1}{2} (e_2+e_4+e_5)\right)$& \\
\cline{4-4}
                &             &     local & $(3,1)U+(3,1)T_{0,2}+(2,2)T_{1,0}+(8,0)T_{1,1}$						& $(16,4)$\\
\cline{2-5}
		&           5 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(3,1)T_{0,1}+(7,3)T_{0,2}+(3,1)T_{0,3}+(4,0)T_{1,0}$				& \\
                &             &           & $+(12,0)T_{1,1}+(4,0)T_{1,2}$								& $(36,6)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(7,3)T_{0,2}+(2,0)T_{1,0}+(8,0)T_{1,1}+(2,0)T_{1,2}$				& $(22,4)$\\
\cline{2-5}
		&           6 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,0)T_{0,1}+(6,0)T_{0,2}+(2,0)T_{0,3}+(6,0)T_{1,0}$				& \\
                &             &           & $+(12,0)T_{1,1}+(6,0)T_{1,2}$								& $(37,1)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_4+e_5)\right)$,$\left(\omega, \tfrac{1}{2} (e_4+e_5)\right)$	& \\
\cline{4-4}
                &             &     local & $(3,1)U+(1,1)T_{0,1}+(4,2)T_{0,2}+(1,1)T_{0,3}+(2,2)T_{1,0}$				& \\
                &             &           & $+(8,0)T_{1,1}+(2,2)T_{1,2}$								& $(21,9)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(6,0)T_{0,2}+(4,0)T_{1,0}+(8,0)T_{1,1}+(4,0)T_{1,2}$				& $(25,1)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} (e_4+e_5+e_6)\right)$, $\left(\omega, \tfrac{1}{2} (e_4+e_5+e_6)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,1)U+(4,2)T_{0,2}+(2,2)T_{1,0}+(8,0)T_{1,1}+(2,2)T_{1,2}$				& $(19,7)$\\
\cline{3-5}
		&             &         5 & $\left(\theta, \tfrac{1}{2} e_2\right)$,$\left(\omega, \tfrac{1}{2} (e_1+e_3)\right)$	& \\
\cline{4-4}
                &             & non--local & $(3,1)U+(3,1)T_{0,2}+(8,0)T_{1,1}$								& $(14,2)$\\
\cline{2-5}
		&           7 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,0)T_{0,1}+(5,1)T_{0,2}+(2,0)T_{0,3}+(4,0)T_{1,0}$				& \\
                &             &           & $+(12,0)T_{1,1}+(4,0)T_{1,2}$								& $(32,2)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(5,1)T_{0,2}+(2,0)T_{1,0}+(8,0)T_{1,1}+(2,0)T_{1,2}$				& $(20,2)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_3+e_4+e_5)\right)$,$\left(\omega, \tfrac{1}{2} (e_3+e_5)\right)$& \\
\cline{4-4}
                &             &     local & $(3,1)U+(4,0)T_{0,2}+(2,0)T_{1,0}+(8,0)T_{1,1}+(2,0)T_{1,2}$				& $(19,1)$\\
\cline{2-5}
		&           8 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(1,0)T_{0,1}+(4,0)T_{0,2}+(1,0)T_{0,3}+(4,1)T_{1,0}$				& \\
                &             &           & $+(10,0)T_{1,1}+(4,1)T_{1,2}$								& $(27,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_1+e_3)\right)$,$\left(\omega, \tfrac{1}{2} e_2\right)$	& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,0)T_{0,2}+(8,0)T_{1,1}+(2,2)T_{1,2}$						& $(15,3)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_1+e_3)\right)$, $\left(\omega, \tfrac{1}{2} (e_2+e_5)\right)$ & \\
\cline{4-4}
                &             &non--local & $(3,1)U+(2,0)T_{0,2}+(8,0)T_{1,1}$								& $(13,1)$\\
\cline{2-5}
		&           9 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,0)T_{0,1}+(5,1)T_{0,2}+(2,0)T_{0,3}+(4,0)T_{1,0}$				& \\
                &             &           & $+(12,0)T_{1,1}+(4,0)T_{1,2}$								& $(32,2)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(5,1)T_{0,2}+(2,0)T_{1,0}+(8,0)T_{1,1}+(2,0)T_{1,2}$				& $(20,2)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_4+e_5)\right)$, $\left(\omega, \tfrac{1}{2} (e_1+e_2+e_4+e_5)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,1)U+(1,1)T_{0,1}+(5,1)T_{0,2}+(1,1)T_{0,3}+(2,0)T_{1,0}$				& \\
                &             &           & $+(8,0)T_{1,1}+(2,0)T_{1,2}$								& $(22,4)$\\
\cline{2-5}
		&          10 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(1,0)T_{0,1}+(4,0)T_{0,2}+(1,0)T_{0,3}+(3,0)T_{1,0}$				& \\
                &             &           & $+(10,0)T_{1,1}+(3,0)T_{1,2}$								& $(25,1)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, 0\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$				& \\
\cline{4-4}
                &             &     local & $(3,1)U+(2,0)T_{0,2}+(1,1)T_{1,0}+(8,0)T_{1,1}+(1,1)T_{1,2}$				& $(15,3)$\\
\hline
\hline
\!\!\ZxZ{2}{6}--I\!\!&      1 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(1,0)T_{0,1}+(4,1)T_{0,2}+(6,0)T_{0,3}+(4,1)T_{0,4}$				& \\
                &             &           & $+(1,0)T_{0,5}+(8,0)T_{1,0}+(8,0)T_{1,1}+(8,0)T_{1,2}+(8,0)T_{1,3}$				& $(51,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_4\right)$,$\left(\omega, \tfrac{1}{2} e_4\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(4,1)T_{0,2}+(4,1)T_{0,4}+(4,2)T_{1,0}+(6,0)T_{1,1}$				& \\
                &             &           & $+(6,0)T_{1,2}+(4,2)T_{1,3}$								& $(31,7)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,1)U+(1,0)T_{0,1}+(4,1)T_{0,2}+(4,2)T_{0,3}+(4,1)T_{0,4}$				& \\
                &             &           & $+(1,0)T_{0,5}+(4,0)T_{1,0}+(8,0)T_{1,1}+(8,0)T_{1,2}+(4,0)T_{1,3}$				& $(41,5)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} e_6\right)$		& \\
\cline{4-4}
                &             &     local & $(3,1)U+(4,1)T_{0,2}+(4,1)T_{0,4}+(2,0)T_{1,0}+(6,0)T_{1,1}$				& \\
                &             &           & $+(6,0)T_{1,2}+(2,0)T_{1,3}$								& $(27,3)$\\
\hline
\hline
\!\!\ZxZ{2}{6}--II\!\!&     1 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,0)T_{0,1}+(9,0)T_{0,2}+(6,0)T_{0,3}+(6,0)T_{1,0}$				& \\
                &             &           & $+(2,0)T_{1,1}+(6,0)T_{1,3}+(2,0)T_{1,4}$							& $(36,0)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,0)T_{0,1}+(9,0)T_{0,2}+(2,0)T_{0,3}+(2,0)T_{1,0}$				& \\
                &             &           & $+(2,0)T_{1,1}+(4,2)T_{1,3}+(2,0)T_{1,4}$							& $(26,2)$\\
\cline{2-5}
		&           3 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,0)T_{0,1}+(9,0)T_{0,2}+(2,0)T_{0,3}+(2,0)T_{1,0}$				& \\
                &             &           & $+(2,0)T_{1,1}+(2,0)T_{1,3}+(2,0)T_{1,4}$							& $(24,0)$\\
\cline{2-5}
		&           4 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,0)T_{0,1}+(9,0)T_{0,2}+(2,0)T_{0,3}+(2,0)T_{1,0}$				& \\
                &             &           & $+(2,0)T_{1,1}+(2,0)T_{1,3}+(2,0)T_{1,4}$							& $(24,0)$\\
\hline
\hline
\ZxZ{3}{3}	&           1 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(9,0)T_{0,1}+(9,0)T_{0,2}+(9,0)T_{1,0}+(27,0)T_{1,1}$				& \\
                &             &           & $+(9,0)T_{1,2}+(9,0)T_{2,0}+(9,0)T_{2,1}$							& $(84,0)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{3} (2e_5+e_6)\right)$,$\left(\omega, \tfrac{1}{3} (e_5+2e_6)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(3,3)T_{0,1}+(3,3)T_{0,2}+(3,3)T_{1,0}+(9,0)T_{1,1}$				& \\
                &             &           & $+(3,3)T_{2,0}$										& $(24,12)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{3} (2e_1+e_2+2e_5+e_6)\right)$,$\left(\omega, \tfrac{1}{3} (e_1+2e_2+e_5+2e_6)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(3,3)T_{0,1}+(3,3)T_{0,2}+(9,0)T_{1,1}$						& $(18,6)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{3} (2e_1+e_2+2e_3+e_4+2e_5+e_6)\right)$,				& \\
		&             &non--local & $\left(\omega, \tfrac{1}{3} (e_1+2e_2+e_3+2e_4+e_5+2e_6)\right)$				& \\
\cline{4-4}
                &             &           & $(3,0)U+(9,0)T_{1,1}$									& $(12,0)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(5,2)T_{0,1}+(5,2)T_{0,2}+(3,0)T_{1,0}+(15,0)T_{1,1}$				& \\
                &             &           & $+(3,0)T_{1,2}+(3,0)T_{2,0}+(3,0)T_{2,1}$							& $(40,4)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{3} (2e_5+e_6)\right)$,$\left(\omega, \tfrac{1}{3} (e_5+2e_6)\right)$& \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,1)T_{1,0}+(9,0)T_{1,1}+(1,1)T_{1,2}+(1,1)T_{2,0}$				& \\
                &             &           & $+(1,1)T_{2,1}$										& $(16,4)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{3} (2e_3+e_4)\right)$,$\left(\omega, \tfrac{2}{3} (e_1+e_2+e_4)\right)$& \\
\cline{4-4}
                &             &     local & $(3,0)U+(3,3)T_{0,1}+(3,3)T_{0,2}+(9,0)T_{1,1}$						& $(18,6)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{3} (e_1+2e_2+2e_3+e_6)\right)$,					& \\
		&             &non--local & $\left(\omega, \tfrac{1}{3} (2e_1+e_2+e_4+e_5+e_6)\right)$					& \\
\cline{4-4}
                &             &           & $(3,0)U+(9,0)T_{1,1}$									& $(12,0)$\\
\cline{2-5}
		&           3 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(3,0)T_{0,1}+(3,0)T_{0,2}+(3,0)T_{1,0}+(15,0)T_{1,1}$				& \\
                &             &           & $+(3,0)T_{1,2}+(3,0)T_{2,0}+(3,0)T_{2,1}$							& $(36,0)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{3} (e_3+2e_4)\right)$, $\left(\omega, \tfrac{1}{3} (2e_1+2e_2+e_3+e_4)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(9,0)T_{1,1}+(1,1)T_{1,2}+(1,1)T_{2,1}$						& $(14,2)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{3} (2e_1+e_2+2e_3+e_4+e_5+2e_6)\right)$				& \\
		&             &non--local & $\left(\omega, \tfrac{1}{3} (e_1+2e_2+e_3+2e_4+2e_5+e_6)\right)$				& \\
\cline{4-4}
                &             &           & $(3,0)U+(9,0)T_{1,1}$									& $(12,0)$\\
\cline{2-5}
		&           4 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(3,0)T_{0,1}+(3,0)T_{0,2}+(3,0)T_{1,0}+(15,0)T_{1,1}$				& \\
                &             &           & $+(3,0)T_{1,2}+(3,0)T_{2,0}+(3,0)T_{2,1}$							& $(36,0)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{3} (e_2+2e_3)\right)$, $\left(\omega, \tfrac{1}{3} (2e_2+e_3)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,1)T_{0,1}+(1,1)T_{0,2}+(1,1)T_{1,0}+(9,0)T_{1,1}$				& \\
                &             &           & $+(1,1)T_{1,2}+(1,1)T_{2,0}+(1,1)T_{2,1}$							& $(18,6)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{3} (e_1+e_3+2e_4+2e_5)\right)$,					& \\
		&             &non--local & $\left(\omega, \tfrac{1}{3} (2e_1+2e_2+e_4+2e_5+2e_6)\right)$				& \\
\cline{4-4}
                &             &           & $(3,0)U+(9,0)T_{1,1}$									& $(12,0)$\\
\cline{2-5}
		&           5 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,0)T_{0,1}+(1,0)T_{0,2}+(1,0)T_{1,0}+(11,0)T_{1,1}$				& \\
                &             &           & $+(1,0)T_{1,2}+(1,0)T_{2,0}+(1,0)T_{2,1}$							& $(20,0)$\\
\hline
\hline
\ZxZ{3}{6}	&           1 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,0)T_{0,1}+(5,0)T_{0,2}+(4,1)T_{0,3}+(5,0)T_{0,4}$				& \\
                &             &           & $+(1,0)T_{0,5}+(6,0)T_{1,0}+(6,0)T_{1,1}+(15,0)T_{1,2}+(6,0)T_{1,3}$			& \\
                &             &           & $+(6,0)T_{1,4}+(6,0)T_{2,0}+(3,0)T_{2,1}+(6,0)T_{2,2}$					& $(73,1)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{3} (e_3+2e_4)\right)$,$\left(\omega, \tfrac{1}{3} (2e_3+e_4)\right)$& \\
\cline{4-4}
                &             &     local & $(3,0)U+(4,1)T_{0,3}+(2,1)T_{1,0}+(4,0)T_{1,1}+(5,0)T_{1,2}$				& \\
                &             &           & $+(4,0)T_{1,3}+(2,1)T_{1,4}+(2,1)T_{2,0}+(1,0)T_{2,1}+(2,1)T_{2,2}$				& $(29,5)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,0)T_{0,1}+(3,1)T_{0,2}+(4,1)T_{0,3}+(3,1)T_{0,4}$				& \\
                &             &           & $+(1,0)T_{0,5}+(3,0)T_{1,0}+(6,0)T_{1,1}+(9,0)T_{1,2}+(6,0)T_{1,3}$				& \\
                &             &           & $+(3,0)T_{1,4}+(3,0)T_{2,0}+(3,0)T_{2,1}+(3,0)T_{2,2}$					& $(51,3)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{3} (e_5+2e_6)\right)$,$\left(\omega, \tfrac{1}{3} (2e_5+e_6)\right)$& \\
\cline{4-4}
                &             &     local & $(3,0)U+(4,1)T_{0,3}+(1,0)T_{1,0}+(4,0)T_{1,1}+(5,0)T_{1,2}$				& \\
                &             &           & $+(4,0)T_{1,3}+(1,0)T_{1,4}+(1,0)T_{2,0}+(1,0)T_{2,1}+(1,0)T_{2,2}$				& $(25,1)$\\
\hline
\hline
\ZxZ{4}{4}	&           1 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(4,0)T_{0,1}+(9,0)T_{0,2}+(4,0)T_{0,3}+(4,0)T_{1,0}$				& \\
                &             &           & $+(12,0)T_{1,1}+(12,0)T_{1,2}+(4,0)T_{1,3}+(9,0)T_{2,0}$					& \\
                &             &           & $+(12,0)T_{2,1}+(9,0)T_{2,2}+(4,0)T_{3,0}+(4,0)T_{3,1}$					& $(90,0)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_5+e_6)\right)$,$\left(\omega, 0\right)$			& \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,0)T_{0,1}+(7,0)T_{0,2}+(2,0)T_{0,3}+(2,0)T_{1,0}$				& \\
                &             &           & $+(4,0)T_{1,1}+(8,0)T_{1,2}+(7,0)T_{2,0}+(8,0)T_{2,1}+(9,0)T_{2,2}$				& \\
                &             &           & $+(2,0)T_{3,0}$										& $(54,0)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_5+e_6)\right)$,$\left(\omega, 0\right)$		& \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,0)T_{0,1}+(5,0)T_{0,2}+(2,0)T_{0,3}+(4,0)T_{1,1}$				& \\
                &             &           & $+(4,0)T_{1,2}+(7,0)T_{2,0}+(8,0)T_{2,1}+(7,0)T_{2,2}$					& $(42,0)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_4+e_5+e_6)\right)$, $\left(\omega, \tfrac{1}{2} (e_3+e_4)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(5,0)T_{0,2}+(4,0)T_{1,1}+(4,0)T_{1,2}+(5,0)T_{2,0}$				& \\
                &             &           & $+(4,0)T_{2,1}+(5,0)T_{2,2}$								& $(30,0)$\\
\cline{2-5}
		&           2 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(3,0)T_{0,1}+(6,1)T_{0,2}+(3,0)T_{0,3}+(2,0)T_{1,0}$				& \\
                &             &           & $+(8,0)T_{1,1}+(8,0)T_{1,2}+(2,0)T_{1,3}+(6,0)T_{2,0}+(10,0)T_{2,1}$			& \\
                &             &           & $+(6,0)T_{2,2}+(2,0)T_{3,0}+(2,0)T_{3,1}$							& $(61,1)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_1+e_4)\right)$,$\left(\omega, \tfrac{1}{2} (e_1+e_3)\right)$	& \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,1)T_{0,1}+(4,1)T_{0,2}+(1,1)T_{0,3}+(4,0)T_{1,1}$				& \\
                &             &           & $+(4,0)T_{1,2}+(3,0)T_{2,0}+(4,0)T_{2,1}+(3,0)T_{2,2}$					& $(27,3)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} e_6\right)$,$\left(\omega, \tfrac{1}{2} (e_5+e_6)\right)$	& \\
\cline{4-4}
                &             &     local & $(3,0)U+(6,1)T_{0,2}+(1,0)T_{1,0}+(6,0)T_{1,1}+(6,0)T_{1,2}$				& \\
                &             &           & $+(1,0)T_{1,3}+(4,0)T_{2,0}+(4,0)T_{2,1}+(4,0)T_{2,2}+(1,0)T_{3,0}$				& \\
                &             &           & $+(1,0)T_{3,1}$										& $(37,1)$\\
\cline{3-5}
		&             &         4 & $\left(\theta, \tfrac{1}{2} (e_1+e_4+e_6)\right)$, $\left(\omega, \tfrac{1}{2} (e_1+e_3+e_5+e_6)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(4,1)T_{0,2}+(4,0)T_{1,1}+(4,0)T_{1,2}+(3,0)T_{2,0}$				& \\
                &             &           & $+(4,0)T_{2,1}+(3,0)T_{2,2}$								& $(25,1)$\\
\cline{2-5}
		&           3 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,0)T_{0,1}+(5,0)T_{0,2}+(2,0)T_{0,3}+(2,0)T_{1,0}$				& \\
                &             &           & $+(8,0)T_{1,1}+(8,0)T_{1,2}+(2,0)T_{1,3}+(5,0)T_{2,0}+(8,0)T_{2,1}$				& \\
                &             &           & $+(5,0)T_{2,2}+(2,0)T_{3,0}+(2,0)T_{3,1}$							& $(54,0)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_1+e_2+e_3+e_5)\right)$, $\left(\omega, \tfrac{1}{2} (e_3+e_4+e_5+e_6)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,0)T_{0,1}+(3,0)T_{0,2}+(1,0)T_{0,3}+(4,0)T_{1,1}$				& \\
                &             &           & $+(4,0)T_{1,2}+(4,0)T_{2,0}+(6,0)T_{2,1}+(4,0)T_{2,2}$					& $(30,0)$\\
\cline{2-5}
		&           4 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,0)T_{0,1}+(5,0)T_{0,2}+(2,0)T_{0,3}+(2,0)T_{1,0}$				& \\
                &             &           & $+(8,0)T_{1,1}+(8,0)T_{1,2}+(2,0)T_{1,3}+(5,0)T_{2,0}+(8,0)T_{2,1}$				& \\
                &             &           & $+(5,0)T_{2,2}+(2,0)T_{3,0}+(2,0)T_{3,1}$							& $(54,0)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} e_2\right)$,$\left(\omega, \tfrac{1}{2} (e_1+e_2)\right)$		& \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,0)T_{0,1}+(5,0)T_{0,2}+(1,0)T_{0,3}+(1,0)T_{1,0}$				& \\
                &             &           & $+(6,0)T_{1,1}+(6,0)T_{1,2}+(1,0)T_{1,3}+(5,0)T_{2,0}+(6,0)T_{2,1}$				& \\
                &             &           & $+(5,0)T_{2,2}+(1,0)T_{3,0}+(1,0)T_{3,1}$							& $(42,0)$\\
\cline{3-5}
		&             &         3 & $\left(\theta, \tfrac{1}{2} (e_2+e_5+e_6)\right)$, $\left(\omega, \tfrac{1}{2} (e_2+e_4+e_5)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(2,1)T_{0,2}+(4,0)T_{1,1}+(4,0)T_{1,2}+(2,1)T_{2,0}$				& \\
                &             &           & $+(4,0)T_{2,1}+(2,1)T_{2,2}$								& $(21,3)$\\
\cline{2-5}
		&           5 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,0)T_{0,1}+(3,0)T_{0,2}+(1,0)T_{0,3}+(1,0)T_{1,0}$				& \\
                &             &           & $+(6,0)T_{1,1}+(6,0)T_{1,2}+(1,0)T_{1,3}+(3,0)T_{2,0}+(6,0)T_{2,1}$				& \\
                &             &           & $+(3,0)T_{2,2}+(1,0)T_{3,0}+(1,0)T_{3,1}$							& $(36,0)$\\
\cline{3-5}
		&             &         2 & $\left(\theta, \tfrac{1}{2} (e_3+e_4)\right)$, $\left(\omega, \tfrac{1}{2} (e_1+e_2+e_3+e_6)\right)$ & \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,0)T_{0,2}+(4,0)T_{1,1}+(4,0)T_{1,2}+(1,0)T_{2,0}$				& \\
                &             &           & $+(4,0)T_{2,1}+(1,0)T_{2,2}$								& $(18,0)$\\

\hline
\hline
\ZxZ{6}{6}	&           1 &         1 & $\left(\theta, 0\right)$,$\left(\omega, 0\right)$						& \\
\cline{4-4}
                &             &     local & $(3,0)U+(1,0)T_{0,1}+(4,0)T_{0,2}+(4,0)T_{0,3}+(4,0)T_{0,4}$				& \\
                &             &           & $+(1,0)T_{0,5}+(1,0)T_{1,0}+(2,0)T_{1,1}+(4,0)T_{1,2}+(4,0)T_{1,3}$				& \\
                &             &           & $+(2,0)T_{1,4}+(1,0)T_{1,5}+(4,0)T_{2,0}+(4,0)T_{2,1}+(9,0)T_{2,2}$				& \\
                &             &           & $+(4,0)T_{2,3}+(4,0)T_{2,4}+(4,0)T_{3,0}+(4,0)T_{3,1}+(4,0)T_{3,2}$				& \\
                &             &           & $+(4,0)T_{3,3}+(4,0)T_{4,0}+(2,0)T_{4,1}+(4,0)T_{4,2}+(1,0)T_{5,0}$				& \\
                &             &           & $+(1,0)T_{5,1}$										& $(84,0)$\\
\hline
\caption{Summary of the classification of all six--dimensional $\mathcal{N}=1$ SUSY preserving
Abelian toroidal orbifolds. The nomenclature for the \QQ--classes is the common
one in the literature (cf.\ e.g.\ \cite{Bailin:1999nk}). The twists $\theta$ and
$\omega$ correspond to the twist vectors listed in
\Tabref{tab:SummaryAbelianPointGroupsWithSUSY} and $T_{k,\ell}$ labels the
twisted sector $\theta^k \omega^\ell$.\label{tab:complist}}
\end{longtable}
\begin{longtable}{|c|c|l|c|}
\hline
label of \QQ--class & \Carat & twists        & $\#$ of conj.\\
GAPID               & index & from $\SU{3}$ & classes \\
\hline
\hline
\endfirsthead
\hline
label of \QQ--class & \Carat & twists        & $\#$ of conj.\\
GAPID               & index & from $\SU{3}$ & classes \\
\hline
\hline
\endhead
\hline
\multicolumn{4}{|r|}{continued \ldots}\\
\hline
\endfoot
%\hline
\endlastfoot
\GLabels{S_3}{6,1} & 2262 &
$\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{3}}
\end{array}
\right)$ & 3 \\
\hline %===================================================
\GLabels{D_4}{8,3} & 4682 &
$\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 &  0 & 0 \\
 0 & -1 & 0 \\
 0 &  0 & 1
\end{array}
\right)$ & 5 \\
\hline %===================================================
\GLabels{Q_8\; (\mathcal{N}=2)}{8,4} & 5750 &
$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & -1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & -\I & 0 \\
 0 & 0 & \I
\end{array}
\right)$ & 5 \\
\hline %===================================================
\GLabels{\Dic{3}\; (\mathcal{N}=2)}{12,1} & 3374 & 
$\left(
\begin{array}{ccc}
 1 &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}
\end{array}
\right)$ & 6 \\
\hline %===================================================
\GLabels{A_4}{12,3} & 4893 & 
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & -1
\end{array}
\right)$ & 4 \\
\hline %===================================================
\GLabels{D_6}{12,4} & 2258 &
$\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{6}}
\end{array}
\right)$ & 6 \\
\hline %===================================================
\GLabels{\Z{8}\rtimes\Z{2}}{16,6} & 6222 &
$\left(
\begin{array}{ccc}
-\I &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -\I & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 &  0 & 0 \\
 0 & -1 & 0 \\
 0 &  0 & 1
\end{array}
\right)$ & 10 \\
\hline %===================================================
\GLabels{QD_{16}}{16,8} & 5650 & 
$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{8}} \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{3}{8}} & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)$ & 7 \\
\hline %===================================================
\GLabels{(\Z{4}\times\Z{2})\rtimes\Z{2}}{16,13} & 5645 & 
$\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 &-1 & 0 \\
 0 & 0 & 1
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & -\I & 0 \\
 0 & 0 & -\I
\end{array}
\right)$ & 10 \\
\hline %===================================================
\GLabels{\Z{3}\times S_3}{18,3} & 4235 &
$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{3}}
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0
\end{array}
\right)$ & 9 \\
\hline %===================================================
\GLabels{\text{Frebenius }T_7}{21,1} & 2935 & 
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{2\pi\,\I\,\frac{4}{7}} & 0 & 0 \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{2}{7}} & 0 \\
 0 & 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{7}}
\end{array}
\right)$ & 5 \\
\hline %===================================================
\GLabels{\Z{3}\rtimes\Z{8}}{24,1} & 6266 &
$\left(
\begin{array}{ccc}
-\I &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -\I & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{3}}
\end{array}
\right)$ & 12 \\
\hline %===================================================
\GLabels{\SL{2,3}\mathrm{-I}}{24,3} & 6743 & 
$\left(
\begin{array}{ccc}
 \mathrm{e}^{2\pi\,\I\,\frac{2}{3}} & 0 & 0 \\
 0 & -\frac{1}{2}(\mathrm{e}^{2\pi\,\I\,\frac{2}{3}}+\mathrm{e}^{2\pi\,\I\,\frac{11}{12}}) &  \frac{1}{2}(\mathrm{e}^{2\pi\,\I\,\frac{2}{3}}+\mathrm{e}^{2\pi\,\I\,\frac{11}{12}}) \\
 0 & -\frac{1}{2}(\mathrm{e}^{2\pi\,\I\,\frac{2}{3}}-\mathrm{e}^{2\pi\,\I\,\frac{11}{12}}) & -\frac{1}{2}(\mathrm{e}^{2\pi\,\I\,\frac{2}{3}}-\mathrm{e}^{2\pi\,\I\,\frac{11}{12}})
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -1 & 0
\end{array}
\right)$ & 7 \\
\hline %===================================================
\GLabels{\SL{2,3}\mathrm{-II}\; (\mathcal{N}=2)}{24,3} & 5669 &
$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & -\frac{1}{2}(1+\I) & \frac{1}{2}(1+\I) \\
 0 & -\frac{1}{2}(1-\I) & -\frac{1}{2}(1-\I)
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -1 & 0
\end{array}
\right)$ & 7 \\
\hline %===================================================
\GLabels{\Z{4}\times S_3}{24,5} & 3414 &
$\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)\;,
 \left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{5}{12}} & 0 \\
 0 & 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{12}}
\end{array}
\right)$ & 12 \\
\hline %===================================================
\GLabels{\left(\Z{6}\times\Z{2}\right)\rtimes\Z{2}}{24,8} & 3408 & 
$\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{6}}
\end{array}
\right)$ & 9 \\
\hline %===================================================
\GLabels{\Z{3}\times D_4}{24,10} & 4326 &
$\left(
\begin{array}{ccc}
-1 &  0 & 0 \\
 0 & -1 & 0 \\
 0 &  0 & 1
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0
\end{array}
\right)$ & 15 \\
\hline %===================================================
\GLabels{\Z{3}\times Q_8}{24,11} & 6735 &
$\left(
\begin{array}{ccc}
 1 &  0 & 0 \\
 0 & -\I & 0 \\
 0 &  0 & \I
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0
\end{array}
\right)$ & 15 \\
\hline %===================================================
\GLabels{S_4}{24,12} & 4895 &
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -1 & 0
\end{array}
\right)$ & 5 \\
\hline %===================================================
\GLabels{\Delta(27)}{27,3} & 2864 &
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}
\end{array}
\right)$ & 11 \\
\hline %===================================================
\GLabels{\left(\Z{4}\times\Z{4}\right)\rtimes\Z{2}}{32,11} & 6337 &
$\left(
\begin{array}{ccc}
-\I &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -\I & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)$ & 14 \\
\hline %===================================================
\GLabels{\Z{3}\times \left(\Z{3}\rtimes\Z{4}\right)}{36,6} & 4353 &
$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{3}}
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0
\end{array}
\right)$ & 18 \\
\hline %===================================================
\GLabels{\Z{3}\times A_4}{36,11} & 2875 &
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{-2\pi\,\I\,\frac{1}{6}} & 0 & 0 \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{6}}
\end{array}
\right)$ & 12 \\
\hline %===================================================
\GLabels{\Z{6}\times S_3}{36,12} & 4356 &
$\left(
\begin{array}{ccc}
 \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{6}}
\end{array}
\right)$ & 18 \\
\hline %===================================================
\GLabels{\Delta(48)}{48,3} & 2774 &
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 &  0 & 0 \\
 0 & -\I & 0 \\
 0 &  0 & \I
\end{array}
\right)$ & 8 \\
\hline %===================================================
\GLabels{\GL{2,3}}{48,29} & 5713 & 
$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & -\frac{1}{2}(1-\I) &  \frac{1}{2}(1-\I) \\
 0 & -\frac{1}{2}(1+\I) & -\frac{1}{2}(1+\I)
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & \frac{1}{2}(\mathrm{e}^{2\pi\,\I\,\frac{1}{8}}+\mathrm{e}^{2\pi\,\I\,\frac{3}{8}}) & -\frac{1}{2}(\mathrm{e}^{2\pi\,\I\,\frac{1}{8}}-\mathrm{e}^{2\pi\,\I\,\frac{3}{8}}) \\
 0 &-\frac{1}{2}(\mathrm{e}^{2\pi\,\I\,\frac{1}{8}}-\mathrm{e}^{2\pi\,\I\,\frac{3}{8}}) &   \frac{1}{2}(\mathrm{e}^{2\pi\,\I\,\frac{1}{8}}+\mathrm{e}^{2\pi\,\I\,\frac{3}{8}})
\end{array}
\right)$ & 8 \\
\hline %===================================================
\GLabels{\SL{2,3}\rtimes\Z{2}}{48,33} & 5712 &
$\left(
\begin{array}{ccc}
 1 &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-1 & 0 & 0 \\
 0 & -\frac{1}{2}(1-\I) &  \frac{1}{2}(1-\I) \\
 0 &  \frac{1}{2}(1+\I) &  \frac{1}{2}(1+\I)
\end{array}
\right)$ & 14 \\
\hline %===================================================
\GLabels{\Delta(54)}{54,8} & 2897 &
$\left(
\begin{array}{ccc}
-1 &  0 &  0 \\
 0 &  0 & -1 \\
 0 & -1 &  0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 1 & 0 & 0
\end{array}
\right)$ & 10 \\
\hline %===================================================
\GLabels{\Z{3}\times\SL{2,3}}{72,25} & 6988 & 
$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & -\frac{1}{2}(1+\I) &  \frac{1}{2}(1+\I) \\
 0 & -\frac{1}{2}(1-\I) & -\frac{1}{2}(1-\I)
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 0 &  \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0
\end{array}
\right)$ & 21 \\
\hline %===================================================
$\begin{array}{c}
\Z{3}\times\left(\left(\Z{6}\times\Z{2}\right)\rtimes\Z{2}\right) \\
= \Z{3}\times\text{GAPID}\left[24,8\right] \\
\left[72,30\right] 
\end{array}$ & 4533 & 
$\left(
\begin{array}{ccc}
 \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 & 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{3}}
\end{array}
\right)$ & 27 \\
\hline %===================================================
\GLabels{\Z{3}\times S_4}{72,42} & 2924 & 
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} & 0 & 0 \\
 0 & 0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 0 & \mathrm{e}^{2\pi\,\I\,\frac{1}{6}} & 0
\end{array}
\right)$ & 15 \\
\hline %===================================================
\GLabels{\Delta(96)}{96,64} & 2802 &
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 0 & \I & 0 \\
 1 & 0 & 0 \\
 0 & 0 & \I
\end{array}
\right)$ & 10 \\
\hline %===================================================
\GLabels{\SL{2,3}\rtimes\Z{4}}{96,67} & 6512 &
$\left(
\begin{array}{ccc}
 1 & 0 & 0 \\
 0 & -\frac{1}{2}(1-\I) &  \frac{1}{2}(1-\I) \\
 0 & -\frac{1}{2}(1+\I) & -\frac{1}{2}(1+\I)
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
-\I & 0 & 0 \\
  0 & -\frac{1}{2}(1+\I) &  \frac{1}{2}(1-\I) \\
  0 &  \frac{1}{2}(1-\I) & -\frac{1}{2}(1+\I)
\end{array}
\right)$ & 16 \\
\hline %===================================================
\GLabels{\Sigma(36\phi)}{108,15} & 2806 & 
$\left(
\begin{array}{ccc}
-\frac{1}{3}(\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+2\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}) & -\frac{1}{3}(\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+2\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}) & \frac{1}{3}(2\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}) \\
\frac{1}{3}(2\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}) & -\frac{1}{3}(\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}) & \frac{1}{3}(2\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}) \\
\frac{1}{3}(2\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}) & -\frac{1}{3}(\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}}) & -\frac{1}{3}(\mathrm{e}^{2\pi\,\I\,\frac{1}{3}}+2\mathrm{e}^{-2\pi\,\I\,\frac{1}{3}})
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)$ & 14 \\
\hline %===================================================
\GLabels{\Delta(108)}{108,22} & 2810 &
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 \mathrm{e}^{-\frac{2\pi\, \I}{6}} & 0 & 0 \\
 0 & \mathrm{e}^{-\frac{2\pi\,\I}{3}} & 0 \\
 0 & 0 & -1
\end{array}
\right)$ & 20 \\
\hline %===================================================
\GLabels{\PSL{3,2}}{168,42} & 2934 &
$\left(
\begin{array}{ccc}
 \frac{1}{18} \left(-5+4 \I \sqrt{7}\right) & \frac{1}{36} \left(11+5 \I \sqrt{7}\right) & \frac{1}{18} \left(-1-4 \I \sqrt{7}\right) \\
 -\frac{1}{36} \I\, \left(-25 \I+\sqrt{7}\right) & -\frac{1}{9} \I\, \left(-\I+\sqrt{7}\right) & \frac{1}{36} \I\, \left(23 \I+\sqrt{7}\right) \\
 \frac{1}{18} \left(-1+2 \I \sqrt{7}\right) & \frac{1}{36} \left(-5-11 \I \sqrt{7}\right) & \frac{1}{18} \left(7-2 \I \sqrt{7}\right)
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 -1 & 0 & 0 \\
 0 & 0 & 1 \\
 0 & 1 & 0
\end{array}
\right)$ & 6 \\
\hline %===================================================
\GLabels{\Sigma(72\phi)}{216,88} & 2846 &
$\left(
\begin{array}{ccc}
 \frac{1}{6} \left(3+\I \sqrt{3}\right) & \frac{\mathrm{e}^{2\pi\,\I\,\frac{5}{12}}}{\sqrt{3}} & -\frac{\I}{\sqrt{3}} \\
 \frac{1}{6} \left(3+\sqrt{3}\,\I\right) & -\frac{\I}{\sqrt{3}} & \frac{\mathrm{e}^{2\pi\,\I\,\frac{5}{12}}}{\sqrt{3}} \\
 \frac{1}{6} \left(3+\sqrt{3}\,\I\right) & \frac{1}{6} \left(3+\sqrt{3}\,\I\right) & \frac{1}{6} 
 \left(3+\sqrt{3}\,\I\right)
\end{array}
\right)\;,$ & 16 \\
& &
$\left(
\begin{array}{ccc}
 -\frac{\I}{\sqrt{3}} & \frac{1}{6} \left(3+ \sqrt{3}\,\I\right) & -\frac{\I}{\sqrt{3}} \\
 \frac{1}{6} \left(3+ \sqrt{3}\,\I\right) & -\frac{\I}{\sqrt{3}} & -\frac{\I}{\sqrt{3}} \\
 \frac{1}{6} \left(3+ \sqrt{3}\,\I\right) & \frac{1}{6} \left(3+ \sqrt{3}\,\I\right) & \frac{\mathrm{e}^{2\pi\,\I\,\frac{5}{12}}}{\sqrt{3}}
\end{array}
\right)
$ & \\
\hline %===================================================
\GLabels{\Delta(216)}{216,95} & 2851 &
$\left(
\begin{array}{ccc}
 0 & 1 & 0 \\
 0 & 0 & 1 \\
 1 & 0 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 1 &  0 & 0 \\
 0 &  0 & 1 \\
 0 & -1 & 0
\end{array}
\right)\;,
\left(
\begin{array}{ccc}
 0 &  \mathrm{e}^{2\pi\,\I\,\frac{1}{3}} & 0 \\
 0 &  0 & \mathrm{e}^{-2\pi\,\I\,\frac{1}{3}} \\
 1 &  0 & 0
\end{array}
\right)
$ & 19 \\
\hline %===================================================
\caption{Summary of the classification of all non--Abelian point groups with
$\mathcal{N}\geq 1$ SUSY. The GAPID $\left[N,M\right]$ consists of two numbers:
the first number $N$ gives the order of the discrete group (i.e.\ the number of
elements) and the second number consecutively enumerates discrete groups of a
certain order. The number of conjugacy classes $c$ corresponds to $c-1$ twisted
sectors for the heterotic orbifold compactification. 
\label{tab:NonAbelianPointGroups}}
\end{longtable}
